Bridging Structure and Language: Graph-Based Visual Reasoning for Autonomous Road Understanding

Structured road understanding of lane geometry, topology, and traffic element relationships is foundational to safe autonomous driving. While vision-language models (VLMs) offer promising semantic flexibility, they lack the geometric and relational grounding required for precise road reasoning. Conversely, traditional modular systems, e.g., HD maps and topological road graphs, provide structural precision but remain semantically rigid. To bridge this gap, we introduce the Combined Road Substrate (CRS), a graph-grounded framework that makes geometric road structure and open-vocabulary semantics jointly executable in a single representation. CRS enables the automatic generation of compositionally complex and linguistically varied question-answer pairs via recursive graph queries, augmented with a "grounding for free" mechanism that ensures logical traceability to specific map elements, and procedurally extracted chain-of-thought supervision traces. We demonstrate that state-of-the-art VLMs - including large, closed-source models - struggle significantly with structured road reasoning, yet training a small 2- or 4-billion-parameter model with as few as 20 to 80 CRS-enriched scenes yields stable gains in compositional reasoning tasks of varying depth. Analysis of model behavior via verifiable reasoning traces reveals a systematic shift in failure modes: whereas baseline models fail at relational scene understanding, CRS-trained models reduce failures to attribute recognition, suggesting that for structured road reasoning tasks, the lack of structured supervision is a greater limitation than model scale. Project page: https://kth-rpl.github.io/CRS/

==> figures/supplementary/free_form_img.tex <==
% Load the per-type CSV
\pgfplotstableread[col sep=semicolon]{figures/supplementary/free_form_img_per_type_stats.csv}\pertype

% Load overall stats for dashed lines
\pgfplotstableread[col sep=comma]{figures/supplementary/free_form_img_overall_stats.csv}\overall

\begin{center}
\tikz \draw[fill=withimg, draw=withimg!80!black] (0,0) rectangle (0.2cm,0.15cm);%
\;\small w/ img\quad
\tikz \draw[fill=noimg, draw=noimg!80!black] (0,0) rectangle (0.2cm,0.15cm);%
\;\small no img%
\end{center}

\vspace{-0.5em}

\begin{tikzpicture}

\begin{axis}[
    %--- layout ---
    ybar,
    bar width        = 10pt,
    width            = \textwidth,
    height           = 0.27\textwidth,
    enlarge x limits = 0.04,
    %--- axes ---
    ymin = 0, ymax = 105,
    ytick = {0,25,50,75,100},
    yticklabels = {0,0.25,0.50,0.75,1.00},
    yticklabel style = {font=\scriptsize},
    ylabel       = {Accuracy},
    ylabel style = {font=\scriptsize},
    %--- x-axis labels in \texttt font ---
    xtick          = data,
    xticklabels from table={\pertype}{type},
    xticklabel style = {
    rotate      = 25,
    anchor      = north east,
    font        = \ttfamily\tiny,
    align       = right,
    text width  = 1.8cm,
},
    %--- grid ---
    %ymajorgrids    = true,
    %grid style     = {dashed, gray!30},
    axis on top    = false,
    %--- legend ---
    % %--- title ---
    % title           = {Per-type accuracy: with\_img vs no\_img},
    % title style     = {font=\small},
    %--- clip ---
    clip = false,
]

% --- bars ---
\addplot[fill=withimg, draw=withimg!80!black, bar shift=-5.5pt]
    table[x expr=\coordindex, y=acc_with_img, col sep=semicolon]
    {figures/supplementary/free_form_img_per_type_stats.csv};

\addplot[fill=noimg, draw=noimg!80!black, bar shift=5.5pt]
    table[x expr=\coordindex, y=acc_no_img, col sep=semicolon]
    {figures/supplementary/free_form_img_per_type_stats.csv};

% --- overall accuracy dashed lines ---
% with_img overall: 61.86
\draw[dashed, withimg!80, line width=0.8pt]
    ({rel axis cs:0,0}|-{axis cs:0,61.86}) --
    ({rel axis cs:1,0}|-{axis cs:0,61.86});

% no_img overall: 48.85
\draw[dashed, noimg!80, line width=0.8pt]
    ({rel axis cs:0,0}|-{axis cs:0,48.85}) --
    ({rel axis cs:1,0}|-{axis cs:0,48.85});

\end{axis}
\end{tikzpicture}

